Scheduling Opportunistic Links in Two-Tiered Reconfigurable Datacenters

Reconfigurable optical topologies are emerging as a promising technology to improve the efficiency of datacenter networks. This paper considers the problem of scheduling opportunistic links in such reconfigurable datacenters. We study the online setting and aim to minimize flow completion times. The problem is a two-tier generalization of classic switch scheduling problems. We present a stable-matching algorithm which is $2\cdot (2/\varepsilon+1)$-competitive against an optimal offline algorithm, in a resource augmentation model: the online algorithm runs $2+\varepsilon$ times faster. Our algorithm and result are fairly general and allow for different link delays and also apply to hybrid topologies which combine fixed and reconfigurable links. Our analysis is based on LP relaxation and dual fitting.

==> tikz/block.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\tikzstyle{circle}=[fill=gray, draw=black, shape=circle, scale=0.5]
\begin{tikzpicture}
    \node [circle, label={left:$s_1$}]  (0) at (-2.5, 3.5) {};
    \node [circle, label={left:$s_2$}]  (1) at (-2.5, 2.25) {};
    \node [circle, label={right:$d_1$}] (2) at (-0.5, 4) {};
    \node [circle, label={right:$d_2$}] (3) at (-0.5, 2.75) {};
    \node [circle, label={right:$d_3$}] (4) at (-0.5, 1.5) {};
    \node [circle, label={left:$s_1$}]  (5) at (1, 3.5) {};
    \node [circle, label={left:$s_2$}]  (6) at (1, 2.25) {};
    \node [circle, label={right:$d_1$}] (7) at (3, 4) {};
    \node [circle, label={right:$d_2$}] (8) at (3, 2.75) {};
    \node [circle, label={right:$d_3$}] (9) at (3, 1.5) {};
    \node (10) at (-1.5, 1) {packets $\Pi$};
    \node (11) at (2, 1) {packets $\Pi'$};

    \draw          (0) to node[anchor=south] {$p_1$} (2);
    \draw [dashed] (0) to node[anchor=south] {$p_2$} (3);
    \draw          (1) to node[anchor=south] {$p_3$} (3);
    \draw [dashed] (1) to                            (4);
    \draw [dashed] (5) to node[anchor=south] {$p_1$} (7);
    \draw          (5) to node[anchor=south] {$p_2$} (8);
    \draw [dashed] (6) to node[anchor=south] {$p_3$} (8);
    \draw          (6) to node[anchor=south] {$p_4$} (9);
\end{tikzpicture}
\end{document}

==> tikz/model.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\tikzstyle{circle}=[fill=gray, draw=black, shape=circle, scale=0.5]
\begin{tikzpicture}
	\node [circle, label={left:$s_1$}] (0) at (-5, 3) {};
	\node [circle, label={left:$s_2$}] (1) at (-5, 1) {};
	\node [circle, label={above:$t_1$}] (2) at (-4, 3.75) {};
	\node [circle, label={above:$t_2$}] (3) at (-4, 2.5) {};
	\node [circle, label={above:$t_3$}] (4) at (-4, 1) {};
	\node [circle, label={above:$r_4$}] (5) at (-2, 1) {};
	\node [circle, label={above:$r_3$}] (6) at (-2, 2) {};
	\node [circle, label={above:$r_2$}] (7) at (-2, 3) {};
	\node [circle, label={above:$r_1$}] (8) at (-2, 3.75) {};
	\node [circle, label={right:$d_1$}] (9) at (-1, 3.75) {};
	\node [circle, label={right:$d_2$}] (10) at (-1, 2.5) {};
	\node [circle, label={right:$d_3$}] (11) at (-1, 1) {};
	\draw (0) to (2);
	\draw (0) to (3);
	\draw (1) to (4);
	\draw (5) to (11);
	\draw (6) to (10);
	\draw (10) to (7);
	\draw (8) to (9);
	\draw [dashed] (2) to (8);
	\draw [dashed] (2) to (7);
	\draw [dashed] (3) to (6);
	\draw [dashed] (4) to (5);
	\draw [dashed] (4) to (6);
	\draw [double, double distance=1, bend right] (1) to (11);
\end{tikzpicture}
\end{document}
